efunc: An Efficient Function Representation without Neural Networks

Function fitting/approximation plays a fundamental role in computer graphics and other engineering applications. While recent advances have explored neural networks to address this task, these methods often rely on architectures with many parameters, limiting their practical applicability. In contrast, we pursue high-quality function approximation using parameter-efficient representations that eliminate the dependency on neural networks entirely. We first propose a novel framework for continuous function modeling. Most existing works can be formulated using this framework. We then introduce a compact function representation, which is based on polynomials interpolated using radial basis functions, bypassing both neural networks and complex/hierarchical data structures. We also develop memory-efficient CUDA-optimized algorithms that reduce computational time and memory consumption to less than 10% compared to conventional automatic differentiation frameworks. Finally, we validate our representation and optimization pipeline through extensive experiments on 3D signed distance functions (SDFs). The proposed representation achieves comparable or superior performance to state-of-the-art techniques (e.g., octree/hash-grid techniques) with significantly fewer parameters.

==> tikz/interp.tex <==
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
    dot/.style={circle,inner sep=1pt,fill},
    cube/.style={rectangle,inner sep=2pt,fill},
    curve/.style={tape,inner sep=0pt, minimum width=0.2cm, tape bend height=1pt, fill},
]   

    \definecolor{c1}{HTML}{FFBE0B}
    \definecolor{c2}{HTML}{FB5607}
    \definecolor{c3}{HTML}{FF006E}
    \definecolor{c4}{HTML}{8338EC}
    \definecolor{c5}{HTML}{3A86FF}

    \pgfdeclarelayer{background}
    \pgfdeclarelayer{box}
    \pgfsetlayers{box, background,main}
    
    \begin{scope}[local bounding box=scalar]
        \node [dot, fill=c1, label={[left]$(\mathbf{k}_1, v_1)$}] at (0,0) (A) {};
        \node [dot, fill=c2, label={[left]$(\mathbf{k}_2, v_2)$}] at (0,1) (B) {};
        \node [dot, fill=c3, label={[right]$(\mathbf{k}_3, v_3)$}] at (1,0) (C) {};
        \node [dot, fill=c4, label={[right]$(\mathbf{k}_4, v_4)$}] at (1,1) (D) {};
        \node [dot, fill=c5, label={[below, xshift=-0.1cm, yshift=-0.2cm]$\mathbf{q}$}] at (0.7,0.8) (Q) {};
    
        \draw [] (A) -- (B);
        \draw [] (A) -- (C);
        \draw [] (B) -- (D);
        \draw [] (C) -- (D);
    
        \draw [-latex, c1] (A) -- (Q);
        \draw [-latex, c2] (B) -- (Q);
        \draw [-latex, c3] (C) -- (Q);
        \draw [-latex, c4] (D) -- (Q);

        \node [dot, fill=c5, label={[above]$v$}] at (2.5, 0.5) (O) {};

        \draw [-latex, c5] (Q) -- (O);
    \end{scope}

   \begin{pgfonlayer}{background}
        \node [inner sep=0pt, draw=gray!20, fill=gray!20, fit=(scalar), label={[xshift=0cm, yshift=0cm]above:Scalar Interpolation}] {}; 
    \end{pgfonlayer}
    
    \begin{scope}[xshift=4.25cm, yshift=0cm, local bounding box=vector]
        \node [cube, fill=c1, label={[left]$(\mathbf{k}_1, \mathbf{v}_1)$}] at (0,0) (A) {};
        \node [cube, fill=c2, label={[left]$(\mathbf{k}_2, \mathbf{v}_2)$}] at (0,1) (B) {};
        \node [cube, fill=c3, label={[right]$(\mathbf{k}_3, \mathbf{v}_3)$}] at (1,0) (C) {};
        \node [cube, fill=c4, label={[right]$(\mathbf{k}_4, \mathbf{v}_4)$}] at (1,1) (D) {};
        \node [cube, fill=c5, label={[below, xshift=-0.1cm, yshift=-0.2cm]$\mathbf{q}$}] at (0.7,0.8) (Q) {};
    
        \draw [] (A) -- (B);
        \draw [] (A) -- (C);
        \draw [] (B) -- (D);
        \draw [] (C) -- (D);
    
        \draw [-latex, c1] (A) -- (Q);
        \draw [-latex, c2] (B) -- (Q);
        \draw [-latex, c3] (C) -- (Q);
        \draw [-latex, c4] (D) -- (Q);

        \node [cube, fill=c5, label={[above]$\mathbf{v}$}] at (2.5, 0.5) (O) {};

        \draw [-latex, c5] (Q) -- (O);

        % \begin{scope}[local bounding box=mlp]
        
        %     \node [draw, circle, inner sep=2pt] at (3.5, 0.75) (mlp00) {};
        %     \node [draw, circle, inner sep=2pt] at (3.5, 0.25) (mlp01) {};
        %     \node [draw, circle, inner sep=2pt] at (4.0, 0.15) (mlp10) {};
        %     \node [draw, circle, inner sep=2pt] at (4.0, 0.5) (mlp11) {};
        %     \node [draw, circle, inner sep=2pt] at (4.0, 0.85) (mlp12) {};

        %     \node [draw, circle, inner sep=2pt] at (4.5, 0.5) (mlp20) {};
            
        %     \draw[] (mlp00) -- (mlp10);
        %     \draw[] (mlp00) -- (mlp11);
        %     \draw[] (mlp00) -- (mlp12);
        %     \draw[] (mlp01) -- (mlp10);
        %     \draw[] (mlp01) -- (mlp11);
        %     \draw[] (mlp01) -- (mlp12);

        %     \draw[] (mlp10) -- (mlp20);
        %     \draw[] (mlp11) -- (mlp20);
        %     \draw[] (mlp12) -- (mlp20);

        % \end{scope}

        % \draw [->, c5] (O) -- (mlp);

        % \node [dot, fill=c5, label={[right]$v$}] at (5.0, 0.5) (O) {};
        % \draw [->, c5] (mlp) -- (O);

    \end{scope}

   \begin{pgfonlayer}{background}
        \node [inner sep=0pt, draw=gray!20, fill=gray!20, fit=(vector), label={[xshift=0cm, yshift=0cm]above:Vector Interpolation}] {}; 
    \end{pgfonlayer}
    
    \begin{scope}[xshift=8.5cm, yshift=0.05cm, local bounding box=func]
        \node [curve, fill=c1, label={[left]$(\mathbf{k}_1, f_1)$}] at (0,0) (A) {};
        \node [curve, fill=c2, label={[left]$(\mathbf{k}_2, f_2)$}] at (0,1) (B) {};
        \node [curve, fill=c3, label={[right]$(\mathbf{k}_3, f_3)$}] at (1,0) (C) {};
        \node [curve, fill=c4, label={[right]$(\mathbf{k}_4, f_4)$}] at (1,1) (D) {};
        \node [curve, fill=c5, label={[below, xshift=-0.1cm, yshift=-0.2cm]$\mathbf{q}$}] at (0.7,0.8) (Q) {};
    
        \draw [] (A) -- (B);
        \draw [] (A) -- (C);
        \draw [] (B) -- (D);
        \draw [] (C) -- (D);
    
        \draw [-latex, c1] (A) -- (Q);
        \draw [-latex, c2] (B) -- (Q);
        \draw [-latex, c3] (C) -- (Q);
        \draw [-latex, c4] (D) -- (Q);

        \node [curve, fill=c5, label={[above]$f$}] at (2.5, 0.5) (O) {};

        \draw [-latex, c5] (Q) -- (O);

        % \node [dot, fill=c5, label={[right]$v$}] at (3.5, 0.5) (o) {};

        % \draw [->, c5] (O) -- (o);
    \end{scope}

   \begin{pgfonlayer}{background}
        \node [inner sep=0pt, draw=gray!20, fill=gray!20, fit=(func), label={[name=func_name, xshift=0cm, yshift=0cm]above:Function Interpolation}] {}; 
    \end{pgfonlayer}
    % \node[draw,circle, minimum width=2pt] (A) {};
    % \node[draw,circle, fill=black, inner sep=0pt, minimum width=1pt] (mycenter) at (A.center) {};
    % \node[draw,circle, minimum size=3cm, inner sep=0pt, below = of A] (B) {};
    % \node[draw,circle, fill=black, minimum width=1pt] (mycenter) {};

    \begin{pgfonlayer}{box}
        \node [inner sep=0pt, draw=lightgray!20, fill=lightgray!20, fit=(func_name)(scalar)(func), label={[xshift=0cm, yshift=0cm]above:\textbf{Scalars, Vectors, or Functions}}] {}; 
    \end{pgfonlayer}
        
        \definecolor{c1}{HTML}{e6194b}
        \definecolor{c2}{HTML}{3cb44b}
        \definecolor{c3}{HTML}{ffe119}
        \definecolor{c4}{HTML}{4363d8}
        \definecolor{c5}{HTML}{f58231}
        \definecolor{c6}{HTML}{911eb4}
        \definecolor{c7}{HTML}{46f0f0}
        \definecolor{c8}{HTML}{f032e6}
        \definecolor{c9}{HTML}{bcf60c}
        \definecolor{c10}{HTML}{fabebe}
        \definecolor{c11}{HTML}{008080}
        \definecolor{c12}{HTML}{e6beff}
        \definecolor{c13}{HTML}{9a6324}
        \definecolor{c14}{HTML}{fffac8}
        \definecolor{c15}{HTML}{800000}
        \definecolor{c16}{HTML}{aaffc3}
        \definecolor{c17}{HTML}{808000}

% '#e6194b', '#3cb44b', '#ffe119', '#4363d8', '#f58231', '#911eb4', '#46f0f0', '#f032e6', '#bcf60c', '#fabebe', '#008080', '#e6beff', '#9a6324', '#fffac8', '#800000', '#aaffc3', '#808000', '#ffd8b1', '#000075', '#808080', '#ffffff', '#000000'

        \begin{scope}[local bounding box=local, xshift=1.5cm, yshift=-3.5cm]
            \node [dot, fill=c1] at (0,0) (p00) {};
            \node [dot, fill=c2] at (0,1) (p01) {};
            \node [dot, fill=c3] at (0,2) (p02) {};
            \node [dot, fill=c4] at (0,3) (p03) {};
            \node [dot, fill=c5] at (1,0) (p10) {};
            \node [dot, fill=c6] at (1,1) (p11) {};
            \node [dot, fill=c7] at (1,2) (p12) {};
            \node [dot, fill=c8] at (1,3) (p13) {};
            \node [dot, fill=c9] at (2,0) (p20) {};
            \node [dot, fill=c10] at (2,1) (p21) {};
            \node [dot, fill=c11] at (2,2) (p22) {};
            \node [dot, fill=c12] at (2,3) (p23) {};
            \node [dot, fill=c13] at (3,0) (p30) {};
            \node [dot, fill=c14] at (3,1) (p31) {};
            \node [dot, fill=c15] at (3,2) (p32) {};
            \node [dot, fill=c16] at (3,3) (p33) {};

            \draw [] (p00) -- (p01);
            \draw [] (p01) -- (p02);
            \draw [] (p02) -- (p03);
            
            \draw [] (p10) -- (p11);
            \draw [] (p11) -- (p12);
            \draw [] (p12) -- (p13);

            \draw [] (p20) -- (p21);
            \draw [] (p21) -- (p22);
            \draw [] (p22) -- (p23);

            \draw [] (p30) -- (p31);
            \draw [] (p31) -- (p32);
            \draw [] (p32) -- (p33);

            \draw [] (p00) -- (p10);
            \draw [] (p10) -- (p20);
            \draw [] (p20) -- (p30);
            
            \draw [] (p01) -- (p11);
            \draw [] (p11) -- (p21);
            \draw [] (p21) -- (p31);

            \draw [] (p02) -- (p12);
            \draw [] (p12) -- (p22);
            \draw [] (p22) -- (p32);

            \draw [] (p03) -- (p13);
            \draw [] (p13) -- (p23);
            \draw [] (p23) -- (p33);

    
            \node [dot, fill=c17] at (1.3, 1.8) (O) {};

            \draw [-latex, c6] (p11) -- (O);
            \draw [-latex, c7] (p12) -- (O);
            \draw [-latex, c10] (p21) -- (O);
            \draw [-latex, c11] (p22) -- (O);

        \end{scope}

        \begin{pgfonlayer}{background}
            \node [inner sep=0pt, draw=gray!20, fill=gray!20, fit=(local), label={[name=global_name, xshift=0cm, yshift=0cm, align=center]left:Local\\Interpolation}] {}; 
        \end{pgfonlayer}

        \begin{scope}[local bounding box=global, xshift=5.5cm, yshift=-3.5cm]
            \node [dot, fill=c1] at (0,0) (p00) {};
            \node [dot, fill=c2] at (0,1) (p01) {};
            \node [dot, fill=c3] at (0,2) (p02) {};
            \node [dot, fill=c4] at (0,3) (p03) {};
            \node [dot, fill=c5] at (1,0) (p10) {};
            \node [dot, fill=c6] at (1,1) (p11) {};
            \node [dot, fill=c7] at (1,2) (p12) {};
            \node [dot, fill=c8] at (1,3) (p13) {};
            \node [dot, fill=c9] at (2,0) (p20) {};
            \node [dot, fill=c10] at (2,1) (p21) {};
            \node [dot, fill=c11] at (2,2) (p22) {};
            \node [dot, fill=c12] at (2,3) (p23) {};
            \node [dot, fill=c13] at (3,0) (p30) {};
            \node [dot, fill=c14] at (3,1) (p31) {};
            \node [dot, fill=c15] at (3,2) (p32) {};
            \node [dot, fill=c16] at (3,3) (p33) {};

            \draw [] (p00) -- (p01);
            \draw [] (p01) -- (p02);
            \draw [] (p02) -- (p03);
            
            \draw [] (p10) -- (p11);
            \draw [] (p11) -- (p12);
            \draw [] (p12) -- (p13);

            \draw [] (p20) -- (p21);
            \draw [] (p21) -- (p22);
            \draw [] (p22) -- (p23);

            \draw [] (p30) -- (p31);
            \draw [] (p31) -- (p32);
            \draw [] (p32) -- (p33);

            \draw [] (p00) -- (p10);
            \draw [] (p10) -- (p20);
            \draw [] (p20) -- (p30);
            
            \draw [] (p01) -- (p11);
            \draw [] (p11) -- (p21);
            \draw [] (p21) -- (p31);

            \draw [] (p02) -- (p12);
            \draw [] (p12) -- (p22);
            \draw [] (p22) -- (p32);

            \draw [] (p03) -- (p13);
            \draw [] (p13) -- (p23);
            \draw [] (p23) -- (p33);

    
            \node [dot, fill=c17] at (1.3, 1.8) (O) {};

            \draw [-latex, c1] (p00) -- (O);
            \draw [-latex, c2] (p01) -- (O);
            \draw [-latex, c3] (p02) -- (O);
            \draw [-latex, c4] (p03) -- (O);
            \draw [-latex, c5] (p10) -- (O);
            \draw [-latex, c6] (p11) -- (O);
            \draw [-latex, c7] (p12) -- (O);
            \draw [-latex, c8] (p13) -- (O);
            \draw [-latex, c9] (p20) -- (O);
            \draw [-latex, c10] (p21) -- (O);
            \draw [-latex, c11] (p22) -- (O);
            \draw [-latex, c12] (p23) -- (O);
            \draw [-latex, c13] (p30) -- (O);
            \draw [-latex, c14] (p31) -- (O);
            \draw [-latex, c15] (p32) -- (O);
            \draw [-latex, c17] (p33) -- (O);

        \end{scope}

        \begin{pgfonlayer}{background}
            \node [inner sep=0pt, draw=gray!20, fill=gray!20, fit=(global), label={[name=local_name, xshift=0cm, yshift=0cm, align=center]right:Global\\ Interpolation}] {}; 
        \end{pgfonlayer}

        \begin{pgfonlayer}{box}
            \node [inner sep=0pt, draw=lightgray!20, fill=lightgray!20, fit=(global_name)(local_name)(local)(global), label={[xshift=0cm, yshift=0cm]below:\textbf{Local or Global}}] {}; 
        \end{pgfonlayer}
        
\end{tikzpicture}
}
